Ranking Statistical Experiments via the Linear Convex Order and the Lorenz Zonoid: Economic Applications

This paper introduces a novel ranking of statistical experiments, the linear-Blackwell (LB) order, which can equivalently be characterized by (i) the dispersion of the induced posterior and likelihood ratios in the sense of the linear convex order, (ii) the size of the Lorenz zonoid (the set of statewise expectation profiles), or (iii) the variability of the posterior mean. We show that the LB order provides a necessary and sufficient criterion for comparing experiments uniformly across decision problems with quasi-concave payoffs and principal-agent problems with separable payoffs.

==> Figure/figure2.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=1]

    % Left Panel: F2L
    \begin{scope}[shift={(0,0)}] % Shift to position the left panel
        % Axes for F2L
        \draw[->] (0,0) -- (4.5,0) node[right] {$p_2$}; % Horizontal axis
        \draw[->] (0,0) -- (0,4.5) node[above] {$p_1$}; % Vertical axis

        % Points and Labels
        \node[below left] at (0,0) {$0$}; % Origin
        \node[left] at (0,4) {$1$};       % Point (0,1)
        \node[below] at (4,0) {$1$};      % Point (1,0)

        % Shaded Areas
        \fill[darkgray, opacity=0.7] (0,0) -- (0,2) -- (1.5,0) -- cycle; % Area 0AB (Dark Grey)
        \fill[lightgray, opacity=0.5] (0,2) -- (1.5,0) -- (2.5,0) -- (1.8,2.2) -- (0,4) -- cycle; % Area ABDC (Light Grey)

        % Lines
        \draw (0,4) -- (4,0);       % Line from (0,1) to (1,0)
        \draw (0,2) -- (1.5,0);     % Line AB
        \draw (1.8,2.2) -- (2.5,0); % Line CD
    \end{scope}

    % Right Panel: F2R
    \begin{scope}[shift={(10,0)}] % Shift to the right to position F2R
        % Axes for F2R
        \draw[->] (0,0) -- (4.5,0) node[right] {$p_2$}; % Horizontal axis
        \draw[->] (0,0) -- (0,4.5) node[above] {$p_1$}; % Vertical axis

        % Points and Labels for F2R
        \node[below left] at (0,0) {$0$};
        \node[left] at (0,4) {$1$};
        \node[below] at (4,0) {$1$};
        \node[right] at (1.5,1.2) {$\bp^*$};

        % Highlighted Dot on P* (F2R)
        \filldraw[black] (1.5,1.2) circle (1pt);

        % Shaded Areas for F2R
        \fill[darkgray, opacity=0.7] (0,0) -- (0,2) -- (1.5,1.2) -- (2.6,0) -- cycle; % Area 0ABD
        \fill[lightgray, opacity=0.5] (0,2) -- (0,4) -- (1,3) -- (1.5,1.2) -- cycle; % Area A1CB

        % Lines for F2R
        \draw (0,4) -- (4,0);
        \draw (0,2) -- (1.5,1.2);
        \draw (1,3) -- (1.5,1.2);
        \draw (1.5,1.2) -- (2.6,0);

        % New Point P'
        \filldraw[black] (2.05,0.6) circle (1pt) node[right,yshift=3pt] {$\bp'$};
    \end{scope}

\end{tikzpicture}

\end{document}


==> Figure/figure3.tex <==
\documentclass[tikz, border=5mm]{standalone} % Standalone document for TikZ

\usepackage{amsmath}
\usepackage{tkz-euclide}
\usetikzlibrary{intersections}
\usepackage{pgfplots}
    \pgfplotsset{compat=1.18}
\usepgfplotslibrary{fillbetween}
\definecolor{DodgerBlue}{RGB}{30,144,255}

\usepackage{caption}
\usepackage{subcaption}

\begin{document}
\centering

% ================= Global macros (shared) =================
\pgfmathsetmacro{\xa}{2}
\pgfmathsetmacro{\xb}{4}

% Lower boundary pieces
\pgfmathsetmacro{\aL}{0.18}
\pgfmathsetmacro{\bL}{0.02}
\pgfmathsetmacro{\A}{1.9}
\pgfmathsetmacro{\kk}{1.35}
\pgfmathsetmacro{\B}{0.10}
\pgfmathsetmacro{\s}{1.05}
\pgfmathsetmacro{\c}{0.22}

\pgfmathsetmacro{\fAtwo}{1 + \aL*(\xa)^2 + \bL*(\xa)}
\pgfmathsetmacro{\fBfour}{\fAtwo + \A*(1 - exp(-\kk*(\xb - \xa))) + \B*(\xb - \xa)}
\pgfmathsetmacro{\slope}{(\fBfour - \fAtwo)/(\xb - \xa)}

% Upper boundary offset (touches at two points, deeper in the middle)
\pgfmathsetmacro{\aTouch}{1.2}
\pgfmathsetmacro{\bTouch}{5.2}
\pgfmathsetmacro{\mTouch}{(\aTouch + \bTouch)/2}
\pgfmathsetmacro{\alphaU}{0.025}
\pgfmathsetmacro{\betaU}{3.5}
\pgfmathsetmacro{\muU}{0.45}
\pgfmathsetmacro{\gammaU}{0.05}

% Label coordinates
\pgfmathsetmacro{\xLab}{3.2}
\pgfmathsetmacro{\lowLab}{\fAtwo + \A*(1 - exp(-\kk*(\xLab - \xa))) + \B*(\xLab - \xa)}
\pgfmathsetmacro{\deltaLab}{\alphaU*(\xLab - \aTouch)^2*(\xLab - \bTouch)^2*(1 + \betaU*exp(-\muU*(\xLab - \mTouch)^2))/(1 + \gammaU*(\xLab - \mTouch)^2)}
\pgfmathsetmacro{\upLab}{\lowLab + \deltaLab}
\pgfmathsetmacro{\yLabelLeft}{\lowLab + 0.40*\deltaLab} % safely inside Γ
\pgfmathsetmacro{\gammaLab}{\fAtwo + \slope*(\xLab - \xa)}  % value of γ at xLab
% Place γ label strictly below the red line but above the original lower boundary:
\pgfmathsetmacro{\yGammaText}{\gammaLab - 0.8}

%==================== SINGLE FIGURE: Γ and γ ====================
\begin{tikzpicture}
\begin{axis}[
    width=12cm, height=8cm,
    axis lines=left,
    xmin=0, xmax=6,
    ymin=0.8, ymax=7.0,
    xtick=\empty, ytick=\empty,
    clip=false
]

% --- Lower boundary of Γ (convex -- concave -- convex), drawn very thin ---
\addplot[name path=lowA, domain=0.3:2, samples=300, very thin] {1 + \aL*x^2 + \bL*x};
\addplot[name path=lowB, domain=2:4, samples=300, very thin] {\fAtwo + \A*(1 - exp(-\kk*(x - \xa))) + \B*(x - \xa)};
\addplot[name path=lowC, domain=4:5.1, samples=300, very thin] {\fBfour + \s*(x - \xb) + \c*(x - \xb)^2};

% --- Upper boundary of Γ = lower + δ(x) (very thin) ---
\addplot[name path=upA, domain=0.3:2, samples=300, very thin]
  {1 + \aL*x^2 + \bL*x
   + \alphaU*(x - \aTouch)^2*(x - \bTouch)^2*(1 + \betaU*exp(-\muU*(x - \mTouch)^2))/(1 + \gammaU*(x - \mTouch)^2)};
\addplot[name path=upB, domain=2:4, samples=300, very thin]
  {\fAtwo + \A*(1 - exp(-\kk*(x - \xa))) + \B*(x - \xa)
   + \alphaU*(x - \aTouch)^2*(x - \bTouch)^2*(1 + \betaU*exp(-\muU*(x - \mTouch)^2))/(1 + \gammaU*(x - \mTouch)^2)};
\addplot[name path=upC, domain=4:5.1, samples=300, very thin]
  {\fBfour + \s*(x - \xb) + \c*(x - \xb)^2
   + \alphaU*(x - \aTouch)^2*(x - \bTouch)^2*(1 + \betaU*exp(-\muU*(x - \mTouch)^2))/(1 + \gammaU*(x - \mTouch)^2)};

% --- Fill Γ between lower and upper boundaries ---
\addplot[gray!18] fill between[of=lowA and upA];
\addplot[gray!18] fill between[of=lowB and upB];
\addplot[gray!18] fill between[of=lowC and upC];

% --- γ_{u,v}: lower boundary of the convex hull (RED), overlaid on Γ ---
\addplot[color=blue, semithick, domain=0.3:2, samples=300]
  {1 + \aL*x^2 + \bL*x}; % coincides with lower convex part
\addplot[color=blue, semithick, domain=2:4, samples=2]
  {\fAtwo + \slope*(x - \xa)}; % chord across concave middle
\addplot[color=blue, semithick, domain=4:5.1, samples=300]
  {\fBfour + \s*(x - \xb) + \c*(x - \xb)^2}; % coincides with lower convex part

% --- (Optional) show the original lower boundary where it differs from γ ---
\addplot[black, very thin, dashed, domain=2:4, samples=300]
  {\fAtwo + \A*(1 - exp(-\kk*(x - \xa))) + \B*(x - \xa)};

% --- Labels inside the plot ---
\node[font=\Large] at (axis cs:\xLab,\yLabelLeft) {$\Gamma$};
\node[text=blue, font=\Large] at (axis cs:\xLab,\yGammaText) {$\gamma$};

% --- Vertical dashed lines at boundaries ---
\addplot[black, dashed, very thin] coordinates {(0.3,0.8) (0.3,7.0)};
\addplot[black, dashed, very thin] coordinates {(5.1,0.8) (5.1,7.0)};

% --- Boundary labels below x-axis ---
\node[font=\Large] at (axis cs:0.3,0.3) {$\underline{u}$};
\node[font=\Large] at (axis cs:5.1,0.3) {$\overline{u}$};

% --- Manual axis labels ---
\node[font=\Large] at (axis description cs:1.05,-0.04) {$\tilde{u}$};
\node[font=\Large] at (axis description cs:-0.03,0.95) {$\tilde{v}$};

\end{axis}
\end{tikzpicture}\hspace{10mm}

\end{document}
